On Hecke and asymptotic categories for a family of complex reflection groups

Generalizing the dihedral picture for G(M,M,2), we construct Hecke algebras (and present a strategy for constructing Hecke categories) and asymptotic counterparts. We think of these as associated with the complex reflection group G(M,M,N).

==> figures/genericsubgraph.tex <==
\tdplotsetmaincoords{0}{0}
1\colon
\begin{tikzpicture}[tdplot_main_coords,anchorbase]
  \coordinate (o1) at (4/3,1/3,1/3);
  \coordinate (o2) at (1/3,4/3,1/3);
  \coordinate (o3) at (1/3,1/3,4/3);

  \draw[thick,->-] (0,0,0) -- (o1);
  \draw[thick,->-] (0,0,0) -- ($-1*(o1)+(o2)$);
  \draw[thick,->-] (0,0,0) -- ($-1*(o2)+(o3)$);
  \draw[thick,->-] (0,0,0) -- ($-1*(o3)$);

  \draw[gray] (0,0,0) -- (o2);
  \draw[gray] (0,0,0) -- ($(o1)-1*(o2)+(o3)$);
  \draw[gray] (0,0,0) -- ($-1*(o1)+(o3)$);
  \draw[gray] (0,0,0) -- ($(o1)-1*(o3)$);
  \draw[gray] (0,0,0) -- ($-1*(o1)+(o2)-1*(o3)$);
  \draw[gray] (0,0,0) -- ($-1*(o2)$);
  
  \draw[gray] (0,0,0) -- (o3);
  \draw[gray] (0,0,0) -- ($(o2)-1*(o3)$);
  \draw[gray] (0,0,0) -- ($(o1)-1*(o2)$);
  \draw[gray] (0,0,0) -- ($-1*(o1)$);
  
  \node[circle,inner sep=1.8pt,fill=zero] at (0,0,0){};

  % tensor 1st
  \node[triangle,inner sep=1.6pt,fill=one] at (o1){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o1)+(o2)$){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o2)+(o3)$){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o3)$){};

  %tensor 2nd
  \node[square,inner sep=1.8pt,fill=two] at (o2){};
  \node[square,inner sep=1.8pt,fill=two] at ($(o1)-1*(o2)+(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o1)+(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($(o1)-1*(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o1)+(o2)-1*(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o2)$){};

  %tensor 3rd
  \node[pentagon,inner sep=2.0pt,fill=three] at (o3){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($(o2)-1*(o3)$){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($(o1)-1*(o2)$){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($-1*(o1)$){};  
\end{tikzpicture}
,\quad 2\colon
\begin{tikzpicture}[tdplot_main_coords,anchorbase]
  \coordinate (o1) at (4/3,1/3,1/3);
  \coordinate (o2) at (1/3,4/3,1/3);
  \coordinate (o3) at (1/3,1/3,4/3);

  \draw[gray] (0,0,0) -- (o1);
  \draw[gray] (0,0,0) -- ($-1*(o1)+(o2)$);
  \draw[gray] (0,0,0) -- ($-1*(o2)+(o3)$);
  \draw[gray] (0,0,0) -- ($-1*(o3)$);

  \draw[thick,->-] (0,0,0) -- (o2);
  \draw[thick,->-] (0,0,0) -- ($(o1)-1*(o2)+(o3)$);
  \draw[thick,->-] (0,0,0) -- ($-1*(o1)+(o3)$);
  \draw[thick,->-] (0,0,0) -- ($(o1)-1*(o3)$);
  \draw[thick,->-] (0,0,0) -- ($-1*(o1)+(o2)-1*(o3)$);
  \draw[thick,->-] (0,0,0) -- ($-1*(o2)$);

  \draw[gray] (0,0,0) -- (o3);
  \draw[gray] (0,0,0) -- ($(o2)-1*(o3)$);
  \draw[gray] (0,0,0) -- ($(o1)-1*(o2)$);
  \draw[gray] (0,0,0) -- ($-1*(o1)$);
  
  \node[circle,inner sep=1.8pt,fill=zero] at (0,0,0){};
  %tensor 1st
  \node[triangle,inner sep=1.6pt,fill=one] at (o1){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o1)+(o2)$){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o2)+(o3)$){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o3)$){};

  %tensor 2nd
  \node[square,inner sep=1.8pt,fill=two] at (o2){};
  \node[square,inner sep=1.8pt,fill=two] at ($(o1)-1*(o2)+(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o1)+(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($(o1)-1*(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o1)+(o2)-1*(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o2)$){};

  %tensor 3rd
  \node[pentagon,inner sep=2.0pt,fill=three] at (o3){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($(o2)-1*(o3)$){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($(o1)-1*(o2)$){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($-1*(o1)$){};  
\end{tikzpicture}
,\quad 3\colon
\begin{tikzpicture}[tdplot_main_coords,anchorbase]
  \coordinate (o1) at (4/3,1/3,1/3);
  \coordinate (o2) at (1/3,4/3,1/3);
  \coordinate (o3) at (1/3,1/3,4/3);

  \draw[gray] (0,0,0) -- (o1);
  \draw[gray] (0,0,0) -- ($-1*(o1)+(o2)$);
  \draw[gray] (0,0,0) -- ($-1*(o2)+(o3)$);
  \draw[gray] (0,0,0) -- ($-1*(o3)$);

  \draw[gray] (0,0,0) -- (o2);
  \draw[gray] (0,0,0) -- ($(o1)-1*(o2)+(o3)$);
  \draw[gray] (0,0,0) -- ($-1*(o1)+(o3)$);
  \draw[gray] (0,0,0) -- ($(o1)-1*(o3)$);
  \draw[gray] (0,0,0) -- ($-1*(o1)+(o2)-1*(o3)$);
  \draw[gray] (0,0,0) -- ($-1*(o2)$);
  
  \draw[thick,->-] (0,0,0) -- (o3);
  \draw[thick,->-] (0,0,0) -- ($(o2)-1*(o3)$);
  \draw[thick,->-] (0,0,0) -- ($(o1)-1*(o2)$);
  \draw[thick,->-] (0,0,0) -- ($-1*(o1)$);
  
  \node[circle,inner sep=1.8pt,fill=zero] at (0,0,0){};
  
  %tensor 1st
  \node[triangle,inner sep=1.6pt,fill=one] at (o1){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o1)+(o2)$){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o2)+(o3)$){};
  \node[triangle,inner sep=1.6pt,fill=one] at ($-1*(o3)$){};

  %tensor 2nd
  \node[square,inner sep=1.8pt,fill=two] at (o2){};
  \node[square,inner sep=1.8pt,fill=two] at ($(o1)-1*(o2)+(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o1)+(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($(o1)-1*(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o1)+(o2)-1*(o3)$){};
  \node[square,inner sep=1.8pt,fill=two] at ($-1*(o2)$){};

  %tensor 3rd
  \node[pentagon,inner sep=2.0pt,fill=three] at (o3){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($(o2)-1*(o3)$){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($(o1)-1*(o2)$){};
  \node[pentagon,inner sep=2.0pt,fill=three] at ($-1*(o1)$){};
\end{tikzpicture}
.

==> figures/graph-2Ac-2-4.tex <==
\begin{tikzpicture}[xscale=2,yscale=2,anchorbase]
  \coordinate (1) at (0,0);
  \coordinate (2) at (0,1);
  \coordinate (3) at (0.1,2);
  \coordinate (3') at (-0.3,1.9);
  \coordinate (4) at (1,1);
  \coordinate (5) at (1.1,2);
  \coordinate (5') at (0.7,1.9);
  \coordinate (6) at (2.1,2);
  \coordinate (6') at (1.7,1.9);
  \coordinate (7) at (0.4,0.2);
  \coordinate (8) at (0.4,1.2);
  \coordinate (9) at (0.6,2.3);
  \coordinate (9') at (0.2,2.2);
  \coordinate (10) at (1.4,1.2);
  \coordinate (11) at (1.6,2.3);
  \coordinate (11') at (1.2,2.2);
  \coordinate (12) at (2.6,2.3);
  \coordinate (12') at (2.2,2.2);
  \draw (1) -- (2) -- (7) -- (8) -- (1);
  \draw (2) -- (3) -- (8) -- (9) -- (2);
  \draw (2) -- (3) -- (8) -- (9) -- (2);
  \draw (2) -- (3') -- (8) -- (9') -- (2);
  \draw (4) -- (5) -- (10) -- (11) -- (4);
  \draw (4) -- (5') -- (10) -- (11') -- (4);
  \draw (2) -- (4) -- (8) -- (10) -- (2);
  \draw (3') -- (5') -- (3) -- (5) -- (9') -- (11') -- (9) -- (11);
  \draw (11)  to [bend right=35] (3');
  \draw (6') -- (5') -- (6) -- (5) -- (12') -- (11') -- (12) -- (11) -- (6');
  \draw (1) -- (4) -- (10) -- (7) -- (1);
  \draw (6') -- (4) -- (12');
  \draw (6) -- (10) -- (12);
  \draw (3') -- (4) -- (9');
  \draw (3) -- (10) -- (9);
  \draw (5') -- (2) -- (11');
  \draw (5) -- (8) -- (11);
  \draw (3') -- (3) -- (9') -- (9) -- (3');
  \draw (5') -- (5) -- (11') -- (11) -- (5');
  \draw[lightneon, thick] (2) -- (8);
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (1){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (3'){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (6'){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (9'){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (10){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (12'){};  
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (2){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (5){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (11){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (3){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (4){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (6){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (7){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (9){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (12){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (5'){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (8){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (11'){};
\end{tikzpicture}

==> figures/graph-2Ac-4.tex <==
\begin{tikzpicture}[xscale=1.5,yscale=1.5,anchorbase]
  \coordinate (1) at (0,0);
  \coordinate (2) at (0,1);
  \coordinate (3) at (0,2);
  \coordinate (4) at (0,3);
  \coordinate (5) at (0,4);
  \coordinate (6) at (1,1);
  \coordinate (7) at (1,2);
  \coordinate (8) at (1,3);
  \coordinate (9) at (2,2);
  \coordinate (10) at (0.4,0.2);
  \coordinate (11) at (0.4,1.2);
  \coordinate (12) at (0.4,2.2);
  \coordinate (13) at (0.4,3.2);
  \coordinate (14) at (0.4,4.2);
  \coordinate (15) at (1.4,1.2);
  \coordinate (16) at (1.4,2.2);
  \coordinate (17) at (1.4,3.2);
  \coordinate (18) at (2.4,2.2);
  \draw (1) -- (2) -- (3) -- (4) -- (5);
  \draw (6) -- (7) -- (8);
  \draw (10) -- (11) -- (12) -- (13) -- (14);
  \draw (15) -- (16) -- (17);
  \draw (1) -- (11) -- (3) -- (13) -- (5);
  \draw (6) -- (16) -- (8);
  \draw (10) -- (2) -- (12) -- (4) -- (14);
  \draw (15) -- (7) -- (17);
  \draw (2) -- (6);
  \draw (11) -- (15);
  \draw (3) -- (7) -- (9);
  \draw (12) -- (16) -- (18);
  \draw (4) -- (8);
  \draw (13) -- (17);
  \draw (2) -- (15);
  \draw (11) -- (6);
  \draw (3) -- (16) -- (9);
  \draw (12) -- (7) -- (18);
  \draw (4) -- (17);
  \draw (13) -- (8);
  \draw (1) -- (6) -- (9) -- (8) -- (5) -- (14) -- (17) -- (18) -- (15) -- (10) -- (1);
  \draw (6) -- (3) -- (8) -- (17) -- (12) -- (15) -- (6);
  \draw (2) -- (7) -- (4);
  \draw (11) -- (16) -- (13);
  \draw[lightneon, thick] (2) -- (11);
  \draw[lightneon, thick] (3) -- (12);
  \draw[lightneon, thick] (4) -- (13);
  \draw[lightneon, thick] (7) -- (16);
  \node[circle,inner sep=1.1*1.8pt,fill=zero] at (1){};
  \node[circle,inner sep=1.1*1.8pt,fill=zero] at (3){};
  \node[circle,inner sep=1.1*1.8pt,fill=zero] at (5){};
  \node[circle,inner sep=1.1*1.8pt,fill=zero] at (15){};
  \node[circle,inner sep=1.1*1.8pt,fill=zero] at (17){};
  \node[circle,inner sep=1.1*1.8pt,fill=zero] at (9){};
  \node[triangle,inner sep=1.1*1.6pt,fill=one] at (2){};
  \node[triangle,inner sep=1.1*1.6pt,fill=one] at (4){};
  \node[triangle,inner sep=1.1*1.6pt,fill=one] at (16){};
  \node[square,inner sep=1.1*1.8pt,fill=two] at (10){};
  \node[square,inner sep=1.1*1.8pt,fill=two] at (12){};
  \node[square,inner sep=1.1*1.8pt,fill=two] at (14){};
  \node[square,inner sep=1.1*1.8pt,fill=two] at (6){};
  \node[square,inner sep=1.1*1.8pt,fill=two] at (8){};
  \node[square,inner sep=1.1*1.8pt,fill=two] at (18){};
  \node[pentagon,inner sep=1.1*2.0pt,fill=three] at (7){};
  \node[pentagon,inner sep=1.1*2.0pt,fill=three] at (11){};
  \node[pentagon,inner sep=1.1*2.0pt,fill=three] at (13){};
\end{tikzpicture}

==> figures/graph-D-4-4.tex <==
\tdplotsetmaincoords{8}{10}
\begin{tikzpicture}[tdplot_main_coords,anchorbase]
  \coordinate (o1) at (4/3,1/3,1/3);
  \coordinate (o2) at (1/3,4/3,1/3);
  \coordinate (o3) at (1/3,1/3,4/3);
  \coordinate (delta) at ($1/5*(o2)-1/5*(o1)$);
  \draw (0,0,0) -- (o1);
  \draw (0,0,0) -- (o2);
  \draw (0,0,0) -- (o3);
  \draw (o1) -- (o2);
  \draw (o1) -- (o3);
  \draw (o1) -- ($77/100*(o1)+(o2)$);
  \draw (o1) -- ($(o1)+(o3)$);
  \draw (o1) -- ($2*(o1)$);
  \draw (o2) -- (o3);
  \draw (o2) -- ($77/100*(o1)+(o2)$);
  \draw (o2) -- ($(o1)+(o3)$);
  \draw (o2) -- ($(o2)+(o3)$);
  \draw (o2) -- ($2*(o2)+35/1000*(o1)-60/100*(delta)$);
  \draw (o2) -- ($2*(o2)+1/2*(delta)$);
  \draw (o3) -- ($(o1)+(o3)$);
  \draw (o3) -- ($(o2)+(o3)$);
  \draw (o3) -- ($2*(o1)$);
  \draw ($2*(o1)$) -- ($77/100*(o1)+(o2)$);
  \draw[lightneon, thick] ($2*(o1)$) -- ($(o1)+(o3)$);
  \draw ($2*(o1)$) -- ($(o2)+(o3)$);
  \draw[lightneon, thick] ($77/100*(o1)+(o2)$) -- ($(o1)+(o3)$);
  \draw ($77/100*(o1)+(o2)$) -- ($2*(o2)+35/1000*(o1)-60/100*(delta)$);
  \draw ($77/100*(o1)+(o2)$) -- ($2*(o2)+1/2*(delta)$);
  \draw[tomato, very thick] ($77/100*(o1)+(o2)$) -- ($(o2)+(o3)$);
  \draw ($77/100*(o1)+(o2)$) -- ($(o1)+(o2)+(o3)-3/2*(delta)$);
  \draw ($77/100*(o1)+(o2)$) -- ($(o1)+(o2)+(o3)-1/2*(delta)$);
  \draw ($77/100*(o1)+(o2)$) -- ($(o1)+(o2)+(o3)+1/2*(delta)$);
  \draw ($77/100*(o1)+(o2)$) -- ($(o1)+(o2)+(o3)+3/2*(delta)$);
  \draw[lightneon, thick] ($(o1)+(o3)$) -- ($(o2)+(o3)$);
  \draw ($(o1)+(o3)$) -- ($(o1)+(o2)+(o3)-3/2*(delta)$);
  \draw ($(o1)+(o3)$) -- ($(o1)+(o2)+(o3)-1/2*(delta)$);
  \draw ($(o1)+(o3)$) -- ($(o1)+(o2)+(o3)+1/2*(delta)$);
  \draw ($(o1)+(o3)$) -- ($(o1)+(o2)+(o3)+3/2*(delta)$);
  \draw ($2*(o2)+1/2*(delta)$) -- ($(o2)+(o3)$);
  \draw ($2*(o2)+1/2*(delta)$) -- ($(o1)+(o2)+(o3)+1/2*(delta)$);
  \draw ($2*(o2)+1/2*(delta)$) -- ($(o1)+(o2)+(o3)+3/2*(delta)$);
  \draw ($2*(o2)+35/1000*(o1)-60/100*(delta)$) -- ($(o2)+(o3)$);
  \draw ($2*(o2)+35/1000*(o1)-60/100*(delta)$) -- ($(o1)+(o2)+(o3)-1/2*(delta)$);
  \draw ($2*(o2)+35/1000*(o1)-60/100*(delta)$) -- ($(o1)+(o2)+(o3)-3/2*(delta)$);
  \draw ($(o2)+(o3)$) -- ($(o1)+(o2)+(o3)-3/2*(delta)$);
  \draw ($(o2)+(o3)$) -- ($(o1)+(o2)+(o3)-1/2*(delta)$);
  \draw ($(o2)+(o3)$) -- ($(o1)+(o2)+(o3)+1/2*(delta)$);
  \draw ($(o2)+(o3)$) -- ($(o1)+(o2)+(o3)+3/2*(delta)$);
  %layer 0
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (0,0,0){};
  %layer 1
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (o1){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (o2){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (o3){};
  %layer 2
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($2*(o1)$){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at ($77/100*(o1)+(o2)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($(o1)+(o3)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($2*(o2)+35/1000*(o1)-60/100*(delta)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($2*(o2)+1/2*(delta)$){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at ($(o2)+(o3)$){};
  %layer 3
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($(o1)+(o2)+(o3)-3/2*(delta)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($(o1)+(o2)+(o3)-1/2*(delta)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($(o1)+(o2)+(o3)+1/2*(delta)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($(o1)+(o2)+(o3)+3/2*(delta)$){};
\end{tikzpicture}

==> figures/graph-E-4.tex <==
\begin{tikzpicture}[anchorbase]
  \coordinate (1) at (4,1);
  \coordinate (2) at (4,-1);
  \coordinate (3) at (3,1);
  \coordinate (4) at (3,-1);
  \coordinate (5) at (2,1);
  \coordinate (6) at (2.3,0);
  \coordinate (7) at (2,-1);
  \coordinate (8) at (1.5,1.4);
  \coordinate (9) at (1.5,-1.4);
  \coordinate (10) at (.5,1.4);
  \coordinate (11) at (.5,-1.4);
  \coordinate (12) at (0,0);
  \draw (1) -- (3);
  \draw (1) -- (4);
  \draw (1) -- (6);
  \draw (2) -- (3);
  \draw (2) -- (4);
  \draw (2) -- (6);
  \draw[lightneon, thick] (3) -- (4);
  \draw (3) -- (5);
  \draw[lightneon, thick] (3) -- (6);
  \draw (3) -- (7);
  \draw (3) -- (8);
  \draw (3) -- (10);
  \draw (4) -- (5);
  \draw[lightneon, thick] (4) -- (6);
  \draw (4) -- (7);
  \draw (4) -- (9);
  \draw (4) -- (11);
  \draw[lightneon, thick] (5) -- (6);
  \draw (5) -- (8);
  \draw (5) -- (9);
  \draw (5) -- (10);
  \draw (5) -- (11);
  \draw (5) -- (12);
  \draw[lightneon, thick] (6) -- (7);
  \draw (6) -- (8);
  \draw (6) -- (9);
  \draw (6) -- (10);
  \draw (6) -- (11);
  \draw (7) -- (8);
  \draw (7) -- (9);
  \draw (7) -- (10);
  \draw (7) -- (11);
  \draw (7) -- (12);
  \draw (8) -- (9);
  \draw (8) -- (11);
  \draw (8) -- (12);
  \draw (9) -- (10);
  \draw (9) -- (12);
  \draw (10) -- (11);
  \draw (10) -- (12);
  \draw (11) -- (12); 
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (1){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (2){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (3){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (4){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (5){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (6){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (7){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (8){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (9){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (10){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (11){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (12){};
\end{tikzpicture}

==> figures/koorn-2Ac-2-4.tex <==
\begin{tikzpicture}[anchorbase]
\def\a{1} \def\b{4} \def\scale{1}
\draw[cyan!30,very thin] ({-\b*\scale},{-\b*\scale}) grid ({\b*\scale},{\b*\scale});
\draw[->] ({-\b*\scale},0) -- ({\b*\scale},0);
\draw[->] (0,{-\b*\scale}) -- (0,{\b*\scale});
\draw (0,0) circle ({\b*\scale});
\draw[line width=2pt,red] plot[samples=100,domain=0:\a*360,smooth,variable=\t] ({\scale*((\b-\a)*cos(\t)+\a*cos((\b-\a)*\t/\a)},{\scale*((\b-\a)*sin(\t)-\a*sin((\b-\a)*\t/\a)});
\draw[blue,fill=blue] (-2.613125929752753,-0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.082392200292394,-0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.0,1.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.0,2.613125929752753) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.082392200292394) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.0,-1.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,0.0) circle (4*1.20000000000000pt);
\draw[blue,fill=blue] (-0.0,-1.082392200292394) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.0,-1.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.082392200292394,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-2.613125929752753) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.0,1.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (2.613125929752753,0.0) circle (4*0.200000000000000pt);
\end{tikzpicture}

==> figures/koorn-2Ac-4.tex <==
\begin{tikzpicture}[anchorbase]
\def\a{1} \def\b{4} \def\scale{1}
\draw[cyan!30,very thin] ({-\b*\scale},{-\b*\scale}) grid ({\b*\scale},{\b*\scale});
\draw[->] ({-\b*\scale},0) -- ({\b*\scale},0);
\draw[->] (0,{-\b*\scale}) -- (0,{\b*\scale});
\draw (0,0) circle ({\b*\scale});
\draw[line width=2pt,red] plot[samples=100,domain=0:\a*360,smooth,variable=\t] ({\scale*((\b-\a)*cos(\t)+\a*cos((\b-\a)*\t/\a)},{\scale*((\b-\a)*sin(\t)-\a*sin((\b-\a)*\t/\a)});
\draw[blue,fill=blue] (2.613125929752753,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.082392200292394,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4142135623730951,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.0,2.613125929752753) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.4142135623730951) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.082392200292394) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,0.0) circle (4*1.20000000000000pt);
\draw[blue,fill=blue] (1.4142135623730951,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.0,-1.082392200292394) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.082392200292394,-0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-2.613125929752753) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-1.4142135623730951) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-2.613125929752753,-0.0) circle (4*0.200000000000000pt);
\end{tikzpicture}

==> figures/koorn-A-4-4.tex <==
\begin{tikzpicture}[anchorbase]
\def\a{1} \def\b{4} \def\scale{1}
\draw[cyan!30,very thin] ({-\b*\scale},{-\b*\scale}) grid ({\b*\scale},{\b*\scale});
\draw[->] ({-\b*\scale},0) -- ({\b*\scale},0);
\draw[->] (0,{-\b*\scale}) -- (0,{\b*\scale});
\draw (0,0) circle ({\b*\scale});
\draw[line width=2pt,red] plot[samples=100,domain=0:\a*360,smooth,variable=\t] ({\scale*((\b-\a)*cos(\t)+\a*cos((\b-\a)*\t/\a)},{\scale*((\b-\a)*sin(\t)-\a*sin((\b-\a)*\t/\a)});
\draw[blue,fill=blue] (2.613125929752753,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.8122548927057758,0.36047991100347393) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.0,1.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.360479911003474,1.8122548927057758) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.0,2.613125929752753) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.4142135623730951,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.6363792902864169,0.42521504738362825) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.082392200292394) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.360479911003474,1.8122548927057758) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,0.0) circle (4*0.600000000000000pt);
\draw[blue,fill=blue] (-0.6363792902864169,0.42521504738362825) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.0,1.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4142135623730951,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.8122548927057758,0.36047991100347393) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-2.613125929752753,-0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.8122548927057758,-0.36047991100347393) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.082392200292394,-0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.42521504738362814,0.6363792902864169) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.4142135623730951) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.6363792902864169,-0.42521504738362825) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.42521504738362814,0.6363792902864169) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6363792902864169,-0.42521504738362825) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.082392200292394,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.8122548927057758,-0.36047991100347393) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.0,-1.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.42521504738362814,-0.6363792902864169) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.0,-1.082392200292394) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.42521504738362814,-0.6363792902864169) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.0,-1.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.360479911003474,-1.8122548927057758) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-1.4142135623730951) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.360479911003474,-1.8122548927057758) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-2.613125929752753) circle (4*0.200000000000000pt);
\end{tikzpicture}

==> figures/koorn-D-4-4.tex <==
\begin{tikzpicture}[anchorbase]
\def\a{1} \def\b{4} \def\scale{1}
\draw[cyan!30,very thin] ({-\b*\scale},{-\b*\scale}) grid ({\b*\scale},{\b*\scale});
\draw[->] ({-\b*\scale},0) -- ({\b*\scale},0);
\draw[->] (0,{-\b*\scale}) -- (0,{\b*\scale});
\draw (0,0) circle ({\b*\scale});
\draw[line width=2pt,red] plot[samples=100,domain=0:\a*360,smooth,variable=\t] ({\scale*((\b-\a)*cos(\t)+\a*cos((\b-\a)*\t/\a)},{\scale*((\b-\a)*sin(\t)-\a*sin((\b-\a)*\t/\a)});
\draw[blue,fill=blue] (-1.082392200292392,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,0.0) circle (4*1.20000000000000pt);
\draw[blue,fill=blue] (0.0,-2.613125929752753) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-1.0823922002923938) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (2.6131259297527523,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,2.613125929752753) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.082392200292392,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.0823922002923938) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-2.6131259297527523,0.0) circle (4*0.200000000000000pt);
\end{tikzpicture}

==> figures/koorn-E-4.tex <==
\begin{tikzpicture}[anchorbase]
\def\a{1} \def\b{4} \def\scale{1}
\draw[cyan!30,very thin] ({-\b*\scale},{-\b*\scale}) grid ({\b*\scale},{\b*\scale});
\draw[->] ({-\b*\scale},0) -- ({\b*\scale},0);
\draw[->] (0,{-\b*\scale}) -- (0,{\b*\scale});
\draw (0,0) circle ({\b*\scale});
\draw[line width=2pt,red] plot[samples=100,domain=0:\a*360,smooth,variable=\t] ({\scale*((\b-\a)*cos(\t)+\a*cos((\b-\a)*\t/\a)},{\scale*((\b-\a)*sin(\t)-\a*sin((\b-\a)*\t/\a)});
\draw[blue,fill=blue] (2.613125929752753,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,2.613125929752753) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.082392200292394) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,0.0) circle (4*0.800000000000000pt);
\draw[blue,fill=blue] (-2.613125929752753,-0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (1.082392200292394,-0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-1.082392200292394,0.0) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (-0.0,-1.082392200292394) circle (4*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-2.613125929752753) circle (4*0.200000000000000pt);
\end{tikzpicture}

==> figures/large-pictures.tex <==
\begin{tikzpicture}[anchorbase,scale=0.5]
\def\a{1} \def\b{6} \def\scale{1}
\draw[cyan!30,very thin] ({-\b*\scale},{-\b*\scale}) grid ({\b*\scale},{\b*\scale});
\draw[->] ({-\b*\scale},0) -- ({\b*\scale},0);
\draw[->] (0,{-\b*\scale}) -- (0,{\b*\scale});
\draw (0,0) circle ({\b*\scale});
\draw[line width=2pt,red] plot[samples=100,domain=0:\a*360,smooth,variable=\t] ({\scale*((\b-\a)*cos(\t)+\a*cos((\b-\a)*\t/\a)},{\scale*((\b-\a)*sin(\t)-\a*sin((\b-\a)*\t/\a)});
\draw[blue,fill=blue] (3.863703305156273,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (3.3333324266036337,0.2916287990911772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.8088102721650454,0.7580807807337409) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.3660254037844384,1.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.060922350318683,2.053460659738742) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9192241617899244,2.740936161151586) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9318516525781364,3.3460652149512318) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.8986971832201407,0.2483067762453831) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.3660254037844384,0.6339745962155614) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9052336534358327,1.1705061835870618) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.5772040184642557,1.8012435403656775) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.4142135623730951,2.449489742783178) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.4141082648137093,3.0325649602427633) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.8153467423807372,0.6607321790987042) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3268278963378768,1.1133407984528387) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9659258262890682,1.6730326074756159) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.7713206551271702,2.266520517123785) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.7478879218463627,2.811541440472483) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.7071067811865476,1.224744871391589) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.30076746636087054,1.7057370639048863) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.061071263555251165,2.2352338358139994) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,2.732050807568877) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.3354625189930411,1.9025024851283954) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6339745962155614,2.3660254037844384) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7478879218463627,2.811541440472483) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.2343086154497505,2.634498786669729) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4141082648137093,3.0325649602427633) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9318516525781364,3.3460652149512318) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.732050807568877,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.21188052492903,0.3280008284131003) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.750852196131186,0.8164357873534696) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.4142135623730951,1.4142135623730951) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.240460087146779,2.047757207230555) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.2343086154497505,2.634498786669729) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.7057370639048863,0.30076746636087054) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.224744871391589,0.7071067811865476) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.8615509195797695,1.235183875138587) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6607321790987045,1.8153467423807372) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6339745962155614,2.3660254037844384) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6427876096865393,0.766044443118978) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.24084508566544233,1.215685826837284) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.7320508075688772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.061071263555251165,2.2352338358139994) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.3660254037844386,1.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6607321790987045,1.8153467423807372) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7713206551271702,2.266520517123785) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.240460087146779,2.047757207230555) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4142135623730951,2.449489742783178) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9192241617899244,2.740936161151586) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.4142135623730951,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.9396926207859084,0.34202014332566877) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5735764363510464,0.8191520442889918) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.3660254037844386,1.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.3354625189930411,1.9025024851283954) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.39653378254829236,0.3327313506856039) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,0.7320508075688772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.24084508566544233,1.215685826837284) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.30076746636087054,1.7057370639048863) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5735764363510464,0.8191520442889918) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8615509195797695,1.235183875138587) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9659258262890682,1.6730326074756159) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.4142135623730951,1.4142135623730951) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.5772040184642557,1.8012435403656775) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.060922350318683,2.053460659738742) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,0.0) circle (2*2.40000000000000pt);
\draw[blue,fill=blue] (-0.39653378254829236,0.3327313506856039) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6427876096865393,0.766044443118978) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7071067811865476,1.224744871391589) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.9396926207859084,0.34202014332566877) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.224744871391589,0.7071067811865476) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.3268278963378768,1.1133407984528387) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.750852196131186,0.8164357873534696) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9052336534358327,1.1705061835870618) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.3660254037844384,1.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4142135623730951,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.7057370639048863,0.30076746636087054) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.8153467423807372,0.6607321790987042) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.21188052492903,0.3280008284131003) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.3660254037844384,0.6339745962155614) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.8088102721650454,0.7580807807337409) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.732050807568877,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.8986971832201407,0.2483067762453831) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-3.3333324266036337,0.2916287990911772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-3.863703305156273,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.8986971832201407,-0.2483067762453831) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.3936398058177253,0.05039134423449154) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9318516525781364,0.5176380902050414) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.5824802304724477,1.1080645864446468) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3899973123326006,1.751544310518049) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3660254037844386,2.3660254037844384) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9318516525781364,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.4553609417785074,0.38713527555196847) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.083350440839404,0.9090389553440874) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.8660254037844386,1.5) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.821883212596429,2.0795451389311492) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9063077870366497,0.4226182617406994) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5,0.8660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.24557560793794564,1.392728480640038) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.16837196565873835,1.9245003737981163) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.08715574274765847,0.9961946980917454) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.39241148756016064,1.4539471850318169) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5176380902050414,1.9318516525781364) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.1531797186709465,2.0981485514650466) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.6643885677703905,2.386192010424346) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.7057370639048863,-0.30076746636087054) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.2390391377222538,0.026084479192407195) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.8660254037844386,0.5) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6421093904862378,1.059997129954434) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5923962654520476,1.6275953626987474) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.7320508075688772,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.3327313506856038,0.39653378254829236) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.07814170120613906,0.8931637318129182) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.4142135623730951) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.21876330989323023,0.46913943201960906) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5176380902050414,0.8965754721680539) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6389251544250378,1.3637169205792175) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.062949454218347,1.0668119094798485) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.2417703060296912,1.479884223387696) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.7320508075688772,1.7320508075688772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.39653378254829236,-0.3327313506856039) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.2588190451025207,0.44828773608402694) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.34202014332566866,0.9396926207859083) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5176380902050414,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.8125733320919684,0.37890916756700965) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9323922662290572,0.8164208759815543) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3289260487773493,0.4836895252959505) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.5,0.8660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.966304916991084,1.0647276522269375) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9396926207859084,-0.34202014332566877) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.2390391377222538,-0.026084479192407195) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3660254037844386,0.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.7320508075688772,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9025024851283954,0.33546251899304125) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.3485246735914256,0.46527697675810753) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.21188052492903,-0.3280008284131003) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.3936398058177253,-0.05039134423449154) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.8284271247461903,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-3.3333324266036337,-0.2916287990911772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.8153467423807372,-0.6607321790987042) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3660254037844386,-0.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9961946980917453,0.08715574274765814) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.766044443118978,0.6427876096865393) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9063077870366497,-0.4226182617406994) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5156683209925991,-0.0451151322262997) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.2588190451025207,0.44828773608402694) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.17364817766693041,0.9848077530122079) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.2969050110993692,0.42402429979330913) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.42261826174069966,0.9063077870366499) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8191520442889919,0.573576436351046) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.0,1.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.479884223387696,1.2417703060296912) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6427876096865393,-0.766044443118978) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.2588190451025207,-0.44828773608402694) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.08988691105509561,0.5097740044883576) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.21876330989323023,-0.46913943201960906) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5097740044883579,-0.08988691105509561) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6339745962155614,0.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.0,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.1732373518944992,0.3992649508557299) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.6275953626987474,0.5923962654520477) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5735764363510464,-0.8191520442889918) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8660254037844386,-0.5) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9961946980917453,-0.08715574274765814) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3289260487773493,-0.4836895252959505) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.500476074004807,-0.12853304544063082) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9318516525781364,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.750852196131186,-0.8164357873534696) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9318516525781364,-0.5176380902050414) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.3485246735914256,-0.46527697675810753) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.8088102721650454,-0.7580807807337409) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.7071067811865476,-1.224744871391589) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.34202014332566866,-0.9396926207859083) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.08988691105509561,-0.5097740044883576) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.08715574274765847,-0.9961946980917454) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.3660254037844386,-0.6339745962155614) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.4864206936033878,-0.17704265380275375) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8191520442889919,-0.573576436351046) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9848077530122081,-0.1736481776669303) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.3660254037844386,-1.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6421093904862378,-1.059997129954434) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.766044443118978,-0.6427876096865393) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.062949454218347,-1.0668119094798485) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.224744871391589,-0.7071067811865476) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.6275953626987474,-0.5923962654520477) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4142135623730951,-1.4142135623730951) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.5824802304724477,-1.1080645864446468) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.966304916991084,-1.0647276522269375) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.3660254037844384,-1.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.3354625189930411,-1.9025024851283954) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5923962654520476,-1.6275953626987474) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7071067811865476,-1.224744871391589) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.9659258262890682,-1.6730326074756159) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.113340798452839,-1.3268278963378768) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.479884223387696,-1.2417703060296912) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.240460087146779,-2.047757207230555) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3899973123326006,-1.751544310518049) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.7320508075688772,-1.7320508075688772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.060922350318683,-2.053460659738742) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.2343086154497505,-2.634498786669729) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3660254037844386,-2.3660254037844384) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.6643885677703905,-2.386192010424346) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9192241617899244,-2.740936161151586) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9318516525781364,-3.3460652149512318) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (3.3333324266036337,-0.2916287990911772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.8284271247461903,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.3485246735914256,0.46527697675810753) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.966304916991084,1.0647276522269375) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.7320508075688772,1.7320508075688772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.6643885677703905,2.386192010424346) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.3936398058177253,-0.05039134423449154) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9025024851283954,0.33546251899304125) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.5,0.8660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.2417703060296912,1.479884223387696) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.1531797186709465,2.0981485514650466) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3660254037844386,0.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9323922662290572,0.8164208759815543) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6389251544250378,1.3637169205792175) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5176380902050414,1.9318516525781364) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.34202014332566866,0.9396926207859083) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.16837196565873835,1.9245003737981163) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5923962654520476,1.6275953626987474) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.821883212596429,2.0795451389311492) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3660254037844386,2.3660254037844384) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.21188052492903,-0.3280008284131003) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.7320508075688772,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3289260487773493,0.4836895252959505) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.062949454218347,1.0668119094798485) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.2390391377222538,-0.026084479192407195) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.8125733320919684,0.37890916756700965) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5176380902050414,0.8965754721680539) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.39241148756016064,1.4539471850318169) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.07814170120613906,0.8931637318129182) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.24557560793794564,1.392728480640038) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6421093904862378,1.059997129954434) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8660254037844386,1.5) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3899973123326006,1.751544310518049) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9396926207859084,-0.34202014332566877) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5176380902050414,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.21876330989323023,0.46913943201960906) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.08715574274765847,0.9961946980917454) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.3327313506856038,0.39653378254829236) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5,0.8660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8660254037844386,0.5) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.083350440839404,0.9090389553440874) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.5824802304724477,1.1080645864446468) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.39653378254829236,-0.3327313506856039) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7320508075688772,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9063077870366497,0.4226182617406994) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.2390391377222538,0.026084479192407195) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4553609417785074,0.38713527555196847) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9318516525781364,0.5176380902050414) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.7057370639048863,-0.30076746636087054) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.3936398058177253,0.05039134423449154) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.8986971832201407,-0.2483067762453831) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.3660254037844384,-0.6339745962155614) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9025024851283954,-0.33546251899304125) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.500476074004807,0.12853304544063082) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.113340798452839,1.3268278963378768) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.4553609417785074,-0.38713527555196847) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.0352761804100827,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.7344316308858291,0.5142545642459085) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.596929747236016,1.086081609146841) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5156683209925991,0.0451151322262997) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.17704265380275375,0.4864206936033879) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,1.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.3660254037844386,0.6339745962155614) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.596929747236016,1.086081609146841) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.113340798452839,1.3268278963378768) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.224744871391589,-0.7071067811865476) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.8125733320919684,-0.37890916756700965) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5097740044883579,0.08988691105509561) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.3660254037844386,0.6339745962155614) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.3327313506856038,-0.39653378254829236) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.17704265380275375,0.4864206936033879) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5097740044883579,0.08988691105509561) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7344316308858291,0.5142545642459085) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-0.7320508075688772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.3327313506856038,-0.39653378254829236) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5156683209925991,0.0451151322262997) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8125733320919684,-0.37890916756700965) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.0352761804100827,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.500476074004807,0.12853304544063082) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4553609417785074,-0.38713527555196847) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9025024851283954,-0.33546251899304125) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-2.3660254037844384,-0.6339745962155614) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3268278963378768,-1.1133407984528387) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9323922662290572,-0.8164208759815543) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6339745962155614,-0.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.4864206936033878,0.17704265380275375) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5,-0.8660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.17704265380275375,-0.4864206936033879) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.2969050110993692,-0.42402429979330913) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9848077530122081,0.1736481776669303) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.24084508566544233,-1.215685826837284) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.07814170120613906,-0.8931637318129182) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.2588190451025207,-0.44828773608402694) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.5176380902050414,-0.8965754721680539) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7344316308858291,-0.5142545642459085) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.1732373518944992,-0.3992649508557299) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8615509195797695,-1.235183875138587) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.083350440839404,-0.9090389553440874) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.5,-0.8660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.9052336534358327,-1.1705061835870618) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.30076746636087054,-1.7057370639048863) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-1.4142135623730951) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.17364817766693041,-0.9848077530122079) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.39241148756016064,-1.4539471850318169) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.596929747236016,-1.086081609146841) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.0,-1.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6607321790987045,-1.8153467423807372) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.8660254037844386,-1.5) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.2417703060296912,-1.479884223387696) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.5772040184642557,-1.8012435403656775) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6339745962155614,-2.3660254037844384) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.821883212596429,-2.0795451389311492) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.1531797186709465,-2.0981485514650466) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4142135623730951,-2.449489742783178) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.4141082648137093,-3.0325649602427633) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.8088102721650454,-0.7580807807337409) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.3485246735914256,-0.46527697675810753) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.6275953626987474,0.5923962654520477) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.479884223387696,1.2417703060296912) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9318516525781364,-0.5176380902050414) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.500476074004807,-0.12853304544063082) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.1732373518944992,0.3992649508557299) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.0,1.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9961946980917453,-0.08715574274765814) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6339745962155614,0.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.42261826174069966,0.9063077870366499) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.08988691105509561,0.5097740044883576) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.17364817766693041,0.9848077530122079) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.750852196131186,-0.8164357873534696) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3289260487773493,-0.4836895252959505) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.0,0.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.8191520442889919,0.573576436351046) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.8660254037844386,-0.5) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5097740044883579,-0.08988691105509561) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.2969050110993692,0.42402429979330913) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.766044443118978,0.6427876096865393) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5735764363510464,-0.8191520442889918) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.21876330989323023,-0.46913943201960906) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5156683209925991,-0.0451151322262997) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9961946980917453,0.08715574274765814) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6427876096865393,-0.766044443118978) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9063077870366497,-0.4226182617406994) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3660254037844386,-0.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.8153467423807372,-0.6607321790987042) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9052336534358327,-1.1705061835870618) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.5,-0.8660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.1732373518944992,-0.3992649508557299) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9848077530122081,0.1736481776669303) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.083350440839404,-0.9090389553440874) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.7344316308858291,-0.5142545642459085) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.4864206936033878,0.17704265380275375) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.8615509195797695,-1.235183875138587) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5176380902050414,-0.8965754721680539) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.2969050110993692,-0.42402429979330913) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.07814170120613906,-0.8931637318129182) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.17704265380275375,-0.4864206936033879) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6339745962155614,-0.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.24084508566544233,-1.215685826837284) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5,-0.8660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.9323922662290572,-0.8164208759815543) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-1.3268278963378768,-1.1133407984528387) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9659258262890682,-1.6730326074756159) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.6389251544250378,-1.3637169205792175) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.42261826174069966,-0.9063077870366499) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.24557560793794564,-1.392728480640038) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-1.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.42261826174069966,-0.9063077870366499) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-1.7320508075688772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.24557560793794564,-1.392728480640038) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.6389251544250378,-1.3637169205792175) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.061071263555251165,-2.2352338358139994) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.16837196565873835,-1.9245003737981163) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.5176380902050414,-1.9318516525781364) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7713206551271702,-2.266520517123785) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.7478879218463627,-2.811541440472483) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.3660254037844384,-1.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.966304916991084,-1.0647276522269375) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.6275953626987474,-0.5923962654520477) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.5824802304724477,-1.1080645864446468) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.9848077530122081,-0.1736481776669303) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.766044443118978,-0.6427876096865393) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.4864206936033878,-0.17704265380275375) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.4142135623730951,-1.4142135623730951) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.062949454218347,-1.0668119094798485) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.8191520442889919,-0.573576436351046) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6421093904862378,-1.059997129954434) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.3660254037844386,-0.6339745962155614) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.08988691105509561,-0.5097740044883576) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.3660254037844386,-1.3660254037844386) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.08715574274765847,-0.9961946980917454) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.34202014332566866,-0.9396926207859083) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.5772040184642557,-1.8012435403656775) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.2417703060296912,-1.479884223387696) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.0,-1.0) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.8660254037844386,-1.5) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.596929747236016,-1.086081609146841) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.17364817766693041,-0.9848077530122079) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6607321790987045,-1.8153467423807372) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.39241148756016064,-1.4539471850318169) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.30076746636087054,-1.7057370639048863) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.7713206551271702,-2.266520517123785) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5176380902050414,-1.9318516525781364) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.16837196565873835,-1.9245003737981163) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (-0.061071263555251165,-2.2352338358139994) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.0,-2.732050807568877) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (2.060922350318683,-2.053460659738742) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.7320508075688772,-1.7320508075688772) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.479884223387696,-1.2417703060296912) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3899973123326006,-1.751544310518049) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.113340798452839,-1.3268278963378768) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.240460087146779,-2.047757207230555) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.5923962654520476,-1.6275953626987474) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.3354625189930411,-1.9025024851283954) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.4142135623730951,-2.449489742783178) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.1531797186709465,-2.0981485514650466) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.821883212596429,-2.0795451389311492) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.6339745962155614,-2.3660254037844384) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (0.7478879218463627,-2.811541440472483) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9192241617899244,-2.740936161151586) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.6643885677703905,-2.386192010424346) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.3660254037844386,-2.3660254037844384) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.2343086154497505,-2.634498786669729) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.4141082648137093,-3.0325649602427633) circle (2*0.200000000000000pt);
\draw[blue,fill=blue] (1.9318516525781364,-3.3460652149512318) circle (2*0.200000000000000pt);
\end{tikzpicture},\ 
\begin{tikzpicture}[anchorbase,scale=0.2]
\def\a{1} \def\b{3} \def\scale{5}
\draw[cyan!30,very thin] ({-\b*\scale},{-\b*\scale}) grid ({\b*\scale},{\b*\scale});
\draw[->] ({-\b*\scale},0) -- ({\b*\scale},0);
\draw[->] (0,{-\b*\scale}) -- (0,{\b*\scale});
\draw (0,0) circle ({\b*\scale});
\draw[line width=2pt,red] plot[samples=100,domain=0:\a*360,smooth,variable=\t] ({\scale*((\b-\a)*cos(\t)+\a*cos((\b-\a)*\t/\a)},{\scale*((\b-\a)*sin(\t)-\a*sin((\b-\a)*\t/\a)});
\draw[blue,fill=blue] (7.464101615137754,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (5.599852943727418,0.47969185603599274) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (3.5069806042705642,1.2764365521033851) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.3660254037844386,2.3660254037844384) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.6480638216947314,3.6753525699293026) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.384501138548032,5.0894608347430115) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-3.732050807568877,6.464101615137754) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (4.833808500608441,0.16309575365054652) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (3.098076211353316,0.6339745962155614) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.2802990073648863,1.3772192405723682) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.4652769767581075,2.3485246735914256) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.0,3.4641016151377544) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-3.2153518051793872,4.609768978707019) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (2.3936398058177253,0.05039134423449154) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.9396926207859084,0.3420201433256687) circle (2*1.00000000000000pt);
\draw[blue,fill=blue] (-0.5,0.8660254037844386) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-1.801243540365678,1.5772040184642557) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.858916782575833,2.3989160178259175) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.3660254037844386,-0.6339745962155614) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-0.766044443118978,-0.6427876096865393) circle (2*1.00000000000000pt);
\draw[blue,fill=blue] (-1.8328563525988266,-0.42016184453180794) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.732050807568877,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.240460087146779,-2.047757207230555) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.098076211353316,-2.3660254037844384) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.858916782575833,-2.3989160178259175) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.558149316214962,-4.104653081730803) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-3.2153518051793872,-4.609768978707019) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-3.732050807568877,-6.464101615137754) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (4.732050807568877,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (3.2062131379096934,0.4293005118015013) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.582480230472448,1.1080645864446468) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.0,2.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.4141082648137093,3.032564960242763) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.558149316214962,4.104653081730803) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (2.6454296846907948,0.041252676964798174) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.3660254037844386,0.3660254037844386) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (0.07814170120613917,0.8931637318129183) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.1080645864446468,1.5824802304724477) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.098076211353316,2.3660254037844384) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.9396926207859084,-0.3420201433256687) circle (2*1.00000000000000pt);
\draw[blue,fill=blue] (-0.046528888972990234,-0.2638784421195296) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0,0.0) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-1.8328563525988266,0.42016184453180794) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3660254037844386,-1.3660254037844386) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-1.1080645864446468,-1.5824802304724477) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.801243540365678,-1.5772040184642557) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.4141082648137093,-3.032564960242763) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.0,-3.4641016151377544) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.384501138548032,-5.0894608347430115) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (2.732050807568877,0.0) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (1.7057370639048863,0.3007674663608705) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.6427876096865395,0.766044443118978) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3660254037844386,1.3660254037844386) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-1.240460087146779,2.047757207230555) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.500476074004807,-0.1285330454406307) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.7320508075688772,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.046528888972990234,0.2638784421195296) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.766044443118978,0.6427876096865393) circle (2*1.00000000000000pt);
\draw[blue,fill=blue] (0.6427876096865395,-0.766044443118978) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.07814170120613917,-0.8931637318129183) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.5,-0.8660254037844386) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (0.0,-2.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.4652769767581075,-2.3485246735914256) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.6480638216947314,-3.6753525699293026) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (2.0,0.0) circle (2*0.600000000000000pt);
\draw[blue,fill=blue] (1.500476074004807,0.1285330454406307) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.3660254037844386,0.6339745962155614) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (1.7057370639048863,-0.3007674663608705) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.3660254037844386,-0.3660254037844386) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (1.582480230472448,-1.1080645864446468) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.2802990073648863,-1.3772192405723682) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.3660254037844386,-2.3660254037844384) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (2.6454296846907948,-0.041252676964798174) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (2.3936398058177253,-0.05039134423449154) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (3.2062131379096934,-0.4293005118015013) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (3.098076211353316,-0.6339745962155614) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (3.5069806042705642,-1.2764365521033851) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (4.833808500608441,-0.16309575365054652) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (5.599852943727418,-0.47969185603599274) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (3.3333324266036337,0.2916287990911772) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.7320508075688772,1.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.16837196565873858,1.9245003737981163) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.2313214198770854,2.9913122832779653) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.3660254037844384,4.098076211353316) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.4539471850318169,0.3924114875601603) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.17364817766693041,0.984807753012208) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0,1.7320508075688772) circle (2*0.600000000000000pt);
\draw[blue,fill=blue] (-1.9748917180326084,2.5620117714764636) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.9848077530122078,-0.17364817766693041) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.0,0.0) circle (2*1.80000000000000pt);
\draw[blue,fill=blue] (-0.9396926207859084,0.3420201433256687) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.7508521961311858,0.8164357873534697) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3420201433256689,-0.9396926207859083) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0668119094798485,-1.062949454218347) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.7320508075688772,-1.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.3660254037844386,-2.3660254037844384) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-1.9192241617899244,-2.740936161151586) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.275659184393479,-4.26774883538135) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.5810664737257571,0.3285178233325182) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.5,0.8660254037844386) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-0.5060284562609497,1.5335026429846463) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.3584407085710257,2.2703829723852866) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.2679491924311228,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.46913943201960884,0.21876330989323) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3089935743458292,0.5621972099655892) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0,1.0) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (0.29690501109936895,-0.4240242997933093) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.2679491924311228,-0.4641016151377544) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.8125733320919684,-0.37890916756700976) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.38713527555196836,-1.4553609417785074) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.8164357873534697,-1.750852196131186) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0,-3.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.17364817766693041,0.984807753012208) circle (2*1.00000000000000pt);
\draw[blue,fill=blue] (1.0,0.0) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (0.6413738529398487,0.013502319993150547) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.2517898788730696,0.09164402119928983) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.766044443118978,-0.6427876096865393) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.5,-0.8660254037844386) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (0.55255734523394,-1.7973810851041763) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.9245003737981166,-0.1683719656587384) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (2.2665205171237854,-0.7713206551271701) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (4.0,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.342020143325669,0.9396926207859083) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.5923962654520476,1.6275953626987474) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.3660254037844386,2.3660254037844384) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (0.9848077530122078,0.17364817766693041) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.21876330989322978,0.46913943201960884) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.113340798452839,1.3268278963378766) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.5156683209925994,0.0451151322262997) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.9848077530122077,0.17364817766693041) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.6427876096865395,-0.7660444431189781) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0,-1.0) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-1.1531797186709465,-2.0981485514650466) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.6389251544250378,1.3637169205792177) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.29690501109936895,0.4240242997933093) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.0451151322262997,0.515668320992599) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3660254037844386,0.6339745962155614) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.20526098990007935,-0.17223442092023988) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.17364817766693041,-0.984807753012208) circle (2*1.00000000000000pt);
\draw[blue,fill=blue] (0.766044443118978,0.6427876096865393) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.7344316308858292,0.5142545642459087) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (2.2665205171237854,0.7713206551271701) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3420201433256689,0.9396926207859083) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.6339745962155614,1.098076211353316) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.8615509195797694,1.235183875138587) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.6427876096865395,0.7660444431189781) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.7320508075688772,0.0) circle (2*0.800000000000000pt);
\draw[blue,fill=blue] (-0.38713527555196836,1.4553609417785074) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.55255734523394,1.7973810851041763) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.2869889761197693,2.3116356493500847) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.1531797186709465,2.0981485514650466) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0,3.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.275659184393479,4.26774883538135) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (3.3333324266036337,-0.2916287990911772) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.9245003737981166,0.1683719656587384) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.8164357873534697,1.750852196131186) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.9192241617899244,2.740936161151586) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.2517898788730696,-0.09164402119928983) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.8125733320919684,0.37890916756700976) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.7320508075688772,1.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.7508521961311858,-0.8164357873534697) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.3584407085710257,-2.2703829723852866) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.9748917180326084,-2.5620117714764636) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-2.3660254037844384,-4.098076211353316) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.5810664737257571,-0.3285178233325182) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.6413738529398487,-0.013502319993150547) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.2679491924311228,0.4641016151377544) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0668119094798485,1.062949454218347) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3089935743458292,-0.5621972099655892) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.9396926207859084,-0.3420201433256687) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.5060284562609497,-1.5335026429846463) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.0,-1.7320508075688772) circle (2*0.600000000000000pt);
\draw[blue,fill=blue] (-1.2313214198770854,-2.9913122832779653) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.46913943201960884,-0.21876330989323) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.17364817766693041,-0.984807753012208) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.16837196565873858,-1.9245003737981163) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.4539471850318169,-0.3924114875601603) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (1.7320508075688772,-1.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.5358983848622456,0.0) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3323802785940193,0.5486948899724383) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.075038017464807,1.2049848196521284) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.21876330989322978,-0.46913943201960884) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.42402429979330936,-0.29690501109936906) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.6339745962155614,-1.098076211353316) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.075038017464807,-1.2049848196521284) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.2869889761197693,-2.3116356493500847) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.42402429979330936,0.29690501109936906) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.0451151322262997,-0.515668320992599) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3323802785940193,-0.5486948899724383) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.7344316308858292,-0.5142545642459087) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.5156683209925994,-0.0451151322262997) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.20526098990007935,0.17223442092023988) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (0.342020143325669,-0.9396926207859083) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.3660254037844386,-0.6339745962155614) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.9848077530122077,-0.17364817766693041) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.6389251544250378,-1.3637169205792177) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-1.113340798452839,-1.3268278963378766) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.5923962654520476,-1.6275953626987474) circle (2*0.400000000000000pt);
\draw[blue,fill=blue] (-0.8615509195797694,-1.235183875138587) circle (2*0.400000000000000pt);
\end{tikzpicture}
.

==> figures/tetrahedron-1.tex <==
\tdplotsetmaincoords{2}{0}
\begin{tikzpicture}[tdplot_main_coords,scale=1.4,anchorbase]
  \coordinate (o1) at (4/3,1/3,1/3);
  \coordinate (o2) at (1/3,4/3,1/3);
  \coordinate (o3) at (1/3,1/3,4/3);
  %from layer 0 to 1
  \draw (0,0,0) -- (o1);
  \draw (0,0,0) -- (o2);
  \draw (0,0,0) -- (o3);
  %inside layer 1
  \draw (o1) -- (o2);
  \draw (o1) -- (o3);
  \draw (o2) -- (o3);
  %layer 0
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (0,0,0){};
  %layer 1
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (o1){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (o2){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (o3){};
\end{tikzpicture}

==> figures/tetrahedron-4.tex <==
\tdplotsetmaincoords{2}{0}
\begin{tikzpicture}[tdplot_main_coords,square/.style={regular polygon,regular polygon sides=4},triangle/.style={regular polygon,regular polygon sides=3},pentagon/.style={regular polygon,regular polygon sides=5},scale=1.4,anchorbase]
  \coordinate (o1) at (4/3,1/3,1/3);
  \coordinate (o2) at (1/3,4/3,1/3);
  \coordinate (o3) at (1/3,1/3,4/3);
  %from layer 0 to 1
  \draw (0,0,0) -- (o1);
  \draw (0,0,0) -- (o2);
  \draw (0,0,0) -- (o3);
  %inside layer 1
  \draw (o1) -- (o2);
  \draw (o1) -- (o3);
  \draw (o2) -- (o3);
  %from layer 1 to 2
  \draw (o1) -- ($2*(o1)$);
  \draw (o1) -- ($(o1)+(o2)$);
  \draw (o1) -- ($(o1)+(o3)$);
  \draw (o2) -- ($(o1)+(o2)$);
  \draw (o2) -- ($2*(o2)$);
  \draw (o2) -- ($(o2)+(o3)$);
  \draw (o2) -- ($(o1)+(o3)$);
  \draw (o3) -- ($(o1)+(o3)$);
  \draw (o3) -- ($(o2)+(o3)$);
  \draw (o3) -- ($2*(o3)$);
  %inside layer 2
  \draw ($2*(o1)$) -- ($(o1)+(o2)$);
  \draw ($2*(o1)$) -- ($(o1)+(o3)$);
  \draw ($(o1)+(o2)$) -- ($(o1)+(o3)$);
  \draw ($(o1)+(o2)$) -- ($2*(o2)$);
  \draw ($(o1)+(o2)$) -- ($(o2)+(o3)$);
  \draw ($(o1)+(o3)$) -- ($(o2)+(o3)$);
  \draw ($(o1)+(o3)$) -- ($2*(o3)$);
  \draw ($2*(o2)$) -- ($(o2)+(o3)$);
  \draw ($(o2)+(o3)$) -- ($2*(o3)$);
  %from layer 2 to 3
  \draw ($2*(o1)$) -- ($3*(o1)$);
  \draw ($2*(o1)$) -- ($2*(o1)+(o2)$);
  \draw ($2*(o1)$) -- ($2*(o1)+(o3)$);
  \draw ($(o1)+(o2)$) -- ($2*(o1)+(o2)$);
  \draw ($(o1)+(o2)$) -- ($(o1)+2*(o2)$);
  \draw ($(o1)+(o2)$) -- ($(o1)+(o2)+(o3)$);
  \draw ($(o1)+(o2)$) -- ($2*(o1)+(o3)$);
  \draw ($(o1)+(o3)$) -- ($2*(o1)+(o3)$);
  \draw ($(o1)+(o3)$) -- ($(o1)+(o2)+(o3)$);
  \draw ($(o1)+(o3)$) -- ($(o1)+2*(o3)$);
  \draw ($2*(o2)$) -- ($(o1)+2*(o2)$);
  \draw ($2*(o2)$) -- ($3*(o2)$);
  \draw ($2*(o2)$) -- ($2*(o2)+(o3)$);
  \draw ($2*(o2)$) -- ($(o1)+(o2)+(o3)$);
  \draw ($(o2)+(o3)$) -- ($(o1)+(o2)+(o3)$);
  \draw ($(o2)+(o3)$) -- ($2*(o2)+(o3)$);
  \draw ($(o2)+(o3)$) -- ($(o2)+2*(o3)$);
  \draw ($(o2)+(o3)$) -- ($(o1)+2*(o3)$);
  \draw ($2*(o3)$) -- ($(o1)+2*(o3)$);
  \draw ($2*(o3)$) -- ($(o2)+2*(o3)$);
  \draw ($2*(o3)$) -- ($3*(o3)$);
  %inside layer 3
  \draw ($3*(o1)$) -- ($2*(o1)+(o2)$);
  \draw ($3*(o1)$) -- ($2*(o1)+(o3)$);
  \draw ($2*(o1)+(o2)$) -- ($(o1)+2*(o2)$);
  \draw ($2*(o1)+(o2)$) -- ($(o1)+(o2)+(o3)$);
  \draw ($2*(o1)+(o2)$) -- ($2*(o1)+(o3)$);
  \draw ($(o1)+2*(o2)$) -- ($3*(o2)$);
  \draw ($(o1)+2*(o2)$) -- ($2*(o2)+(o3)$);
  \draw ($(o1)+2*(o2)$) -- ($(o1)+(o2)+(o3)$);
  \draw ($3*(o2)$) -- ($2*(o2)+(o3)$);
  \draw ($2*(o1)+(o3)$) -- ($(o1)+2*(o3)$);
  \draw ($2*(o1)+(o3)$) -- ($(o1)+(o2)+(o3)$);
  \draw ($(o1)+(o2)+(o3)$) -- ($(o1)+2*(o3)$);
  \draw ($(o1)+(o2)+(o3)$) -- ($(o2)+2*(o3)$);
  \draw ($(o1)+(o2)+(o3)$) -- ($2*(o2)+(o3)$);
  \draw ($2*(o2)+(o3)$) -- ($(o2)+2*(o3)$);
  \draw ($(o1)+2*(o3)$) -- ($3*(o3)$);
  \draw ($(o1)+2*(o3)$) -- ($(o2)+2*(o3)$);
  \draw ($(o2)+2*(o3)$) -- ($3*(o3)$);
  %from layer 3 to 4
  \draw ($3*(o1)$) -- ($4*(o1)$);
  \draw ($3*(o1)$) -- ($3*(o1)+(o2)$);
  \draw ($3*(o1)$) -- ($3*(o1)+(o3)$);
  \draw ($2*(o1)+(o2)$) -- ($3*(o1)+(o2)$);
  \draw ($2*(o1)+(o2)$) -- ($2*(o1)+2*(o2)$);
  \draw ($2*(o1)+(o2)$) -- ($2*(o1)+(o2)+(o3)$);
  \draw ($2*(o1)+(o2)$) -- ($3*(o1)+(o3)$);
  \draw ($2*(o1)+(o3)$) -- ($3*(o1)+(o3)$);
  \draw ($2*(o1)+(o3)$) -- ($2*(o1)+(o2)+(o3)$);
  \draw ($2*(o1)+(o3)$) -- ($2*(o1)+2*(o3)$);
  \draw ($(o1)+2*(o2)$) -- ($2*(o1)+2*(o2)$);
  \draw ($(o1)+2*(o2)$) -- ($(o1)+3*(o2)$);
  \draw ($(o1)+2*(o2)$) -- ($(o1)+2*(o2)+(o3)$);
  \draw ($(o1)+2*(o2)$) -- ($2*(o1)+(o2)+(o3)$);
  \draw ($(o1)+(o2)+(o3)$) -- ($2*(o1)+(o2)+(o3)$);
  \draw ($(o1)+(o2)+(o3)$) -- ($(o1)+2*(o2)+(o3)$);
  \draw ($(o1)+(o2)+(o3)$) -- ($(o1)+(o2)+2*(o3)$);
  \draw ($(o1)+(o2)+(o3)$) -- ($2*(o1)+2*(o3)$);
  \draw ($(o1)+2*(o3)$) -- ($2*(o1)+2*(o3)$);
  \draw ($(o1)+2*(o3)$) -- ($(o1)+(o2)+2*(o3)$);
  \draw ($(o1)+2*(o3)$) -- ($(o1)+3*(o3)$);
  \draw ($3*(o2)$) -- ($(o1)+3*(o2)$);
  \draw ($3*(o2)$) -- ($4*(o2)$);
  \draw ($3*(o2)$) -- ($3*(o2)+(o3)$);
  \draw ($3*(o2)$) -- ($(o1)+2*(o2)+(o3)$);
  \draw ($2*(o2)+(o3)$) -- ($(o1)+2*(o2)+(o3)$);
  \draw ($2*(o2)+(o3)$) -- ($3*(o2)+(o3)$);
  \draw ($2*(o2)+(o3)$) -- ($2*(o2)+2*(o3)$);
  \draw ($2*(o2)+(o3)$) -- ($(o1)+(o2)+2*(o3)$);
  \draw ($(o2)+2*(o3)$) -- ($(o1)+(o2)+2*(o3)$);
  \draw ($(o2)+2*(o3)$) -- ($2*(o2)+2*(o3)$);
  \draw ($(o2)+2*(o3)$) -- ($(o2)+3*(o3)$);
  \draw ($(o2)+2*(o3)$) -- ($(o1)+3*(o3)$);
  \draw ($3*(o3)$) -- ($(o1)+3*(o3)$);
  \draw ($3*(o3)$) -- ($(o2)+3*(o3)$);
  \draw ($3*(o3)$) -- ($4*(o3)$);
  % inside layer 4
  \draw ($4*(o1)$) -- ($3*(o1)+(o2)$);
  \draw ($4*(o1)$) -- ($3*(o1)+(o3)$);
  \draw ($3*(o1)+(o2)$) -- ($3*(o1)+(o3)$);
  \draw ($3*(o1)+(o2)$) -- ($2*(o1)+(o2)+(o3)$);
  \draw ($3*(o1)+(o2)$) -- ($2*(o1)+2*(o2)$);
  \draw ($3*(o1)+(o3)$) -- ($2*(o1)+2*(o3)$);
  \draw ($3*(o1)+(o3)$) -- ($2*(o1)+(o2)+(o3)$);
  \draw ($2*(o1)+2*(o2)$) -- ($2*(o1)+(o2)+(o3)$);
  \draw ($2*(o1)+2*(o2)$) -- ($(o1)+2*(o2)+(o3)$);
  \draw ($2*(o1)+2*(o2)$) -- ($(o1)+3*(o2)$);
  \draw ($2*(o1)+(o2)+(o3)$) -- ($2*(o1)+2*(o3)$);
  \draw ($2*(o1)+(o2)+(o3)$) -- ($(o1)+(o2)+2*(o3)$);
  \draw ($2*(o1)+(o2)+(o3)$) -- ($(o1)+2*(o2)+(o3)$);
  \draw ($2*(o1)+2*(o3)$) -- ($(o1)+3*(o3)$);
  \draw ($2*(o1)+2*(o3)$) -- ($(o1)+(o2)+2*(o3)$);
  \draw ($(o1)+3*(o2)$) -- ($(o1)+2*(o2)+(o3)$);
  \draw ($(o1)+3*(o2)$) -- ($3*(o2)+(o3)$);
  \draw ($(o1)+3*(o2)$) -- ($4*(o2)$);
  \draw ($(o1)+2*(o2)+(o3)$) -- ($(o1)+(o2)+2*(o3)$);
  \draw ($(o1)+2*(o2)+(o3)$) -- ($2*(o2)+2*(o3)$);
  \draw ($(o1)+2*(o2)+(o3)$) -- ($3*(o2)+(o3)$);
  \draw ($(o1)+(o2)+2*(o3)$) -- ($(o1)+3*(o3)$);
  \draw ($(o1)+(o2)+2*(o3)$) -- ($(o2)+3*(o3)$);
  \draw ($(o1)+(o2)+2*(o3)$) -- ($2*(o2)+2*(o3)$);
  \draw ($(o1)+3*(o3)$) -- ($(o2)+3*(o3)$);
  \draw ($(o1)+3*(o3)$) -- ($4*(o3)$);
  \draw ($4*(o2)$) -- ($3*(o2)+(o3)$);
  \draw ($3*(o2)+(o3)$) -- ($2*(o2)+2*(o3)$);
  \draw ($2*(o2)+2*(o3)$) -- ($(o2)+3*(o3)$);
  \draw ($(o2)+3*(o3)$) -- ($4*(o3)$);
  %layer 0
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at (0,0,0){};
  %layer 1
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at (o1){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at (o2){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at (o3){};
  %layer 2
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($2*(o1)$){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at ($(o1)+(o2)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($(o1)+(o3)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($2*(o2)$){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at ($(o2)+(o3)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($2*(o3)$){};
  %layer 3
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at ($3*(o1)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($2*(o1)+(o2)$){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at ($2*(o1)+(o3)$){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at ($(o1)+2*(o2)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($(o1)+(o2)+(o3)$){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at ($(o1)+2*(o3)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($3*(o2)$){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at ($2*(o2)+(o3)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($(o2)+2*(o3)$){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at ($3*(o3)$){};
  %layer 3
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($4*(o1)$){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at ($3*(o1)+(o2)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($3*(o1)+(o3)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($2*(o1)+2*(o2)$){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at ($2*(o1)+(o2)+(o3)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($2*(o1)+2*(o3)$){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at ($(o1)+3*(o2)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($(o1)+2*(o2)+(o3)$){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at ($(o1)+(o2)+2*(o3)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($(o1)+3*(o3)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($4*(o2)$){};
  \node[triangle,inner sep=0.9*1.6pt,fill=one] at ($3*(o2)+(o3)$){};
  \node[square,inner sep=0.9*1.8pt,fill=two] at ($2*(o2)+2*(o3)$){};
  \node[pentagon,inner sep=0.9*2.0pt,fill=three] at ($(o2)+3*(o3)$){};
  \node[circle,inner sep=0.9*1.8pt,fill=zero] at ($4*(o3)$){};
\end{tikzpicture}
